How Much Weight Can Your LLM Bench? Benchmarking Weight-Space Programming on Open Language Models

Large language models (LLMs) are improving rapidly and now solve increasingly complex tasks. However, much of this progress is concentrated in domains that models are explicitly trained for and tested on, such as mathematics and programming in Python and other widely used languages. On less explored tasks, such as rare programming languages, niche formats, and problems rarely seen in benchmarks, general-purpose LLMs are noticeably weaker. Weight-space programming (WSP) suggests a different route: an LLM reads and writes a neural network's weights directly, leveraging only forward passes, to achieve a desired behaviour. We introduce OpenWSP, a benchmark of 152 tasks that measures how well LLMs program weights (with an upcoming evaluation-only version of 500 tasks that will be kept private to prevent benchmaxing). In each task, an agent gets the weights of a small open language model (360M-1.7B parameters) in a Python kernel and, without gradients, must work out how the model was trained or modified, change a specific behaviour, or make it better at a skill scored on hidden held-out prompts. We evaluate ten frontier and open LLMs as WSP agents, one of them with and without thinking. On a 0-100 improvement index, the best agent tested, GPT-6.1 Sol, scores 51.0, and the best open-weights agent, Qwen3.8-27B, scores 7.5. Skill tasks are the hardest family for most agents. Still, on some tasks WSP manages to substantially improve the small models: when teaching a model new facts, six of the eleven agents close more than half of the gap between the unedited model and a perfect score, and when teaching answer set programming, a language rarely seen in training, two agents close more than 90% of it. As future work, we propose extending the benchmark to other architectures and modalities, from world models and vision-language-action models to audio and image flow-matching models.

==> figures/overview.tex <==
\definecolor{cread}{HTML}{0072B2}
\definecolor{cedit}{HTML}{D55E00}
\definecolor{cskill}{HTML}{009E73}
\definecolor{cink}{HTML}{2B2B2B}
\definecolor{cpanel}{HTML}{F3F4F6}
\begin{tikzpicture}[
    font=\sffamily\footnotesize, text=cink, >={Stealth[length=2mm]},
    panel/.style={fill=cpanel, rounded corners=6pt},
    box/.style={draw=black!30, fill=white, rounded corners=3pt, line width=0.5pt, align=center},
    tag/.style={draw=#1, fill=#1!7, rounded corners=3pt, line width=0.7pt, text width=3.5cm,
                minimum height=0.8cm, align=left, inner sep=4pt},
    chip/.style={draw=#1, fill=#1!7, rounded corners=3pt, line width=0.7pt, align=center,
                 minimum width=2.1cm, minimum height=0.85cm},
    num/.style={circle, fill=cink, text=white, font=\sffamily\bfseries\scriptsize, inner sep=1.3pt},
    head/.style={font=\sffamily\bfseries\small, anchor=west},
    note/.style={font=\sffamily\scriptsize, text=black!55, align=center},
    link/.style={<->, line width=0.7pt, draw=black!55},
    go/.style={->, line width=1.6pt, draw=black!35},
  ]

  \fill[panel] (0, 0) rectangle (4.2, 5.7);
  \fill[panel] (4.7, 0) rectangle (10.3, 5.7);
  \fill[panel] (10.8, 0) rectangle (16, 5.7);
  \draw[go] (4.22, 2.85) -- (4.68, 2.85);
  \draw[go] (10.32, 2.85) -- (10.78, 2.85);

  \node[num] (n1) at (0.35, 5.3) {1};
  \node[head] at (n1.east) {The task};

  \foreach \i in {0,...,10} {
    \foreach \j in {0,...,3} {
      \pgfmathtruncatemacro{\v}{10 + mod(37*\i + 23*\j + 11*\i*\j + 7*\j*\j, 60)}
      \fill[cread!\v!white] (0.45 + 0.3*\i, 4.05 + 0.2*\j) rectangle ++(0.28, 0.18);
    }
  }
  \node[note, text=cink, anchor=north] at (2.1, 3.95)
    {weights of small open LMs\\(360M--1.7B), disguised};

  \node[tag=cread] at (2.1, 2.55)
    {{\scriptsize\bfseries\color{cread}READ}\\What was M1 tuned on?};
  \node[tag=cedit] at (2.1, 1.55)
    {{\scriptsize\bfseries\color{cedit}EDIT}\\Remove M1's backdoor.};
  \node[tag=cskill] at (2.1, 0.55)
    {{\scriptsize\bfseries\color{cskill}SKILL}\\Make M1 better at SQL.};

  \node[num] (n2) at (5.05, 5.3) {2};
  \node[head] at (n2.east) {The agent works in turns};

  \node[box, fill=cink, draw=cink, text=white, minimum width=3.6cm, minimum height=0.9cm]
    (agent) at (7.5, 4.3) {\textbf{\small Agent}\\[-1pt]{\scriptsize frontier or open LLM}};
  \node[box, minimum width=2.55cm, minimum height=1.6cm, text width=2.2cm] (kernel) at (6.15, 1.9)
    {\textbf{Python kernel}\\[3pt]{\scriptsize read and replace\\any tensor}};
  \node[box, minimum width=2.55cm, minimum height=1.6cm, text width=2.2cm] (fwd) at (8.85, 1.9)
    {\textbf{Forward passes}\\[3pt]{\scriptsize run the model on\\inputs it chooses}};
  \draw[link] (kernel.north) -- node[note, left] {code} (kernel.north |- agent.south);
  \draw[link] (fwd.north) -- node[note, right] {queries} (fwd.north |- agent.south);
  \node[note] at (7.5, 0.5) {no gradients\enspace$\cdot$\enspace limited turns and passes};

  \node[num] (n3) at (11.15, 5.3) {3};
  \node[head] at (n3.east) {Scoring};

  \node[chip=cread] (ans) at (12.1, 4.3) {\textbf{\color{cread}Answer}\\{\scriptsize read}};
  \node[chip=cskill, draw=cedit] (edw) at (12.1, 3.15)
    {\textbf{\color{cedit}Edited \color{cskill}model}\\{\scriptsize edit, skill}};
  \node[box, minimum width=2.1cm, minimum height=0.85cm] (key) at (14.75, 4.3)
    {\textbf{Private key}\\{\scriptsize compare}};
  \node[box, minimum width=2.1cm, minimum height=0.85cm] (tests) at (14.75, 3.15)
    {\textbf{Hidden tests}\\{\scriptsize run}};
  \draw[->, line width=0.7pt, draw=black!55] (ans) -- (key);
  \draw[->, line width=0.7pt, draw=black!55] (edw) -- (tests);

  \node[note, text=cink] at (13.4, 2.25) {normalised score};
  \shade[left color=black!10, right color=cskill!75, rounded corners=2pt] (11.2, 1.7) rectangle (15.6, 1.95);
  \node[note, text=cink, anchor=north west, align=left] at (11.1, 1.65) {\textbf{0}\enspace baseline};
  \node[note, text=cink, anchor=north east, align=right] at (15.7, 1.65) {solved\enspace\textbf{100}};
  \node[note] at (13.4, 0.55) {baseline: the unedited model, or\\a guess made without the weights};
\end{tikzpicture}

